Approximating a Minimum Intersecting Convex Polytope

In fixed dimension, we give efficient polynomial-time approximation schemes for minimizing the volume or surface area of a convex polytope that intersects every member of a given family of closed semialgebraic sets of bounded degree. Our algorithms combine a geometric coreset argument with the real algebraic optimization technique of Basu, Pollack, and Roy. Assuming the Satisfiability Hypothesis we show that the dependence on the approximation parameter $\varepsilon$ is nearly optimal.

==> Figures/base-and-depth.tex <==
% Exact samples of the quarter-circle arc, followed by an enlarged local view.
\begin{tikzpicture}[mip picture]
  \node[mip panel] at (2.7,3.02) {(a) Base polytope in the plane};
  \node[mip panel] at (10.5,3.02) {(b) One vertex cell};
  \begin{scope}[x=5.50cm,y=2.52cm]
    \def\arcpoint#1{({#1},{1-sqrt(1-(#1)*(#1))})}
    \fill[mipBase] (0,0)--\arcpoint{.25}--\arcpoint{.5}--\arcpoint{.75}--(1,1)--cycle;
    \draw[mip boundary] (0,0)--(1,1);
    \draw[mipGray,line width=0.85pt,dashed]
      plot[domain=0:90,samples=70] ({sin(\x)},{1-cos(\x)});
    \draw[mip boundary] (0,0)--\arcpoint{.25}--\arcpoint{.5}--\arcpoint{.75}--(1,1);
    \draw[mipBlue,line width=1.65pt] \arcpoint{.25}--\arcpoint{.5};
    \foreach \t in {0,.25,.5,.75,1}
      \fill[mipInk] \arcpoint{\t} circle[radius=1.8pt];
    \node[text=mipBlue,below left=1pt] at (.45,.08) {$F_v$};
    \node at (.55,.38) {$K_0$};
    \draw[mip leader] (.84,.70)--(.865,.643);
    \node[above left=-1pt,inner sep=1pt] at (.84,.70) {$q$};
    \draw[mip leader] (.88,.525)--(.969,.38);
    \node[right,inner sep=1pt] at (.969,.38) {$\gamma$};
    \draw[mipBlue!65,thin] (.25,-.052)--(.25,-.17) (.5,-.012)--(.5,-.17);
    \draw[mipBlue,thin,|-|] (.25,-.15)--(.5,-.15);
    \node[below,inner sep=1.7pt] at (.375,-.15) {$C_v$};
  \end{scope}
  \begin{scope}[xshift=8.35cm]
    \coordinate (left) at (0,1.04);
    \coordinate (right) at (4.2,2.11);
    \coordinate (mid) at (2.1,1.575);
    \coordinate (apex) at (2.1,0.54);
    \path[mip pyramid] (left)--(apex)--(right)--cycle;
    \draw[mipBlue,line width=1.35pt] (left)--(right);
    \draw[mipGray,densely dotted] (0,0.99)--(0,-0.08)
      (4.2,2.04)--(4.2,-0.08) (2.1,0.48)--(2.1,-0.08);
    \draw[mipGray,thin,|-|] (0,-0.11)--(4.2,-0.11);
    \draw[mipGray,thin] (2.1,-0.03)--(2.1,-0.19);
    \node[below,inner sep=1.8pt] at (2.1,-0.19) {$c_v$};
    \draw[<->,>=stealth,mipInk,line width=0.65pt,shorten <=2pt,shorten >=1pt]
      (apex)--(mid) node[midway,right=1pt] {$h_v$};
    \fill[mipInk] (left) circle[radius=2pt] (right) circle[radius=2pt];
    \fill[mipBlue] (apex) circle[radius=2.6pt];
    \node[above left=2pt] at (mid) {$F_v$};
    \node[below left=1pt] at (apex) {$p_v$};
  \end{scope}
\end{tikzpicture}%


==> Figures/edge-reduction.tex <==
% Local schematic of two adjacent vertex cells.
\begin{tikzpicture}[mip picture,x=1.28cm,y=1.08cm]
  \coordinate (a) at (0,0);
  \coordinate (b) at (1.65,0.10);
  \coordinate (c) at (3.30,1.25);
  \coordinate (d) at (4.15,2.45);
  \coordinate (pu) at (0.825,-0.15);
  \coordinate (pv) at (2.475,0.475);
  \coordinate (w) at (3.30,-1.10);
  % Clip the base at the top of this local view.
  \begin{scope}
    \clip (-0.1,-0.25) rectangle (4.30,2.12);
    \fill[mipBase] (a)--(b)--(c)--(d)--(4.15,4.55)--cycle;
    \draw[mip boundary] (a)--(4.15,4.55) (a)--(b)--(c)--(d);
  \end{scope}
  \path[mip pyramid] (a)--(pu)--(b)--cycle;
  \path[mip pyramid] (b)--(pv)--(c)--cycle;
  \draw[mip chain] (pu)--(w)--(pv);
  \foreach \vertex in {a,b,c} \fill[mipInk] (\vertex) circle[radius=2.1pt];
  \foreach \vertex in {pu,pv} \fill[mipBlue] (\vertex) circle[radius=2.5pt];
  \node[mip bend] at (w) {};
  \node at (1.91,1.55) {$K_0$};
  \node[below left=2pt] at (pu) {$p_u$};
  \node[right=5pt,yshift=-1pt] at (pv) {$p_v$};
  \node[below right=1pt] at (w) {$w$};
  \node[mip panel] at (1.98,-1.82) {The edge object for $uv$};
\end{tikzpicture}%


==> Figures/forced-apex.tex <==
% Construct all four points from one segment to keep them exactly collinear.
\begin{tikzpicture}[mip picture,x=1.22cm,y=0.96cm]
  \coordinate (left) at (1.2,1.50);
  \coordinate (right) at (5.2,2.20);
  \coordinate (w) at (7.52,-0.90);
  \path (left)--(right) coordinate[pos=0.23] (bv);
  \path (bv)--(w) coordinate[pos=0.20] (pv) coordinate[pos=0.62] (t);
  % Show the local boundary; the base continues beyond the top of this view.
  \begin{scope}
    \clip (0,1.35) rectangle (8.1,3.40);
    \path[fill=mipBase,draw=mipInk,line width=0.8pt] (0.10,1.48)--(left)--(right)--
      (8,3.72)--(14.94,10)--cycle;
  \end{scope}
  \path[mip pyramid] (left)--(pv)--(right)--cycle;
  \node at (3.45,2.53) {$K_0$};
  \node[above=2pt,text=mipBlue] at (4.27,2.04) {$F_v$};
  \draw[mipInk,dashed,line width=0.9pt] (bv)--(pv);
  \draw[mip chain] (pv)--(w);
  \fill[mipInk] (bv) circle[radius=2.4pt];
  \fill[mipBlue] (pv) circle[radius=2.7pt];
  \node[circle,draw=mipRust,fill=white,line width=1.0pt,inner sep=2.0pt] at (t) {};
  \node[mip bend] at (w) {};
  \node[above left=1pt] at (bv) {$b_v$};
  \node[below left=1pt] at (pv) {$p_v$};
  \node[above right=1pt] at (t) {$t$};
  \node[right=3pt] at (w) {$w$};
\end{tikzpicture}%


==> Figures/grid-approximation.tex <==
% The five contacts are in convex order. Coordinates are centered at the area
% centroid of K. The disk at S5 is tangent at the vertex omitted from P.
% Here delta=1/6; Q rounds to the nearest point of the (1/6)-lattice.
\begin{tikzpicture}[mip picture,x=1cm,y=1cm,
  input size/.style={scale=1.20},
  region/.style={draw=#1!88!black,fill=#1,fill opacity=.38,line width=.6pt},
  hull/.style={draw=mipInk,line width=1.12pt},
  contact/.style={circle,draw=white,line width=.45pt,fill=mipInk,inner sep=1.62pt},
  bound/.style={draw=mipGray,densely dotted,line width=.78pt},
  object label/.style={font=\small,inner sep=1pt}]
  \definecolor{regionTeal}{HTML}{396E78}
  \definecolor{regionViolet}{HTML}{786494}
  \definecolor{regionRust}{HTML}{B45338}
  \definecolor{regionBlue}{HTML}{477BAC}
  \definecolor{regionGold}{HTML}{A16B1D}
  \def\leftTip{(-1.486719,-.105056)}
  \def\bottomTip{(-.206719,-1.615056)}
  \def\diskTip{(.807281,-.705056)}
  \def\rightTip{(1.573281,.424944)}
  \def\topTip{(-.166719,1.504944)}
  \def\optimum{\leftTip--\bottomTip--\diskTip--\rightTip--\topTip--cycle}
  \def\inscribed{\leftTip--\bottomTip--\rightTip--\topTip--cycle}
  \def\rounded{(-1.5,{-1/6})--({-1/6},{-10/6})--(1.5,.5)--({-1/6},1.5)--cycle}
  \def\inputsets{%
    \begin{scope}[shift/.expanded={\leftTip},input size]
      \path[region=regionTeal] (0,0)--(-.22,.20)--(-.72,.15)--(-.77,-.36)--
        (-.57,-.36)--(-.52,-.08)--(-.23,-.05)--cycle;
    \end{scope}
    \begin{scope}[shift/.expanded={\topTip},input size]
      \draw[regionViolet!88!black,line width=1.15pt] (-.50,.47)--(0,0)--(.54,.41);
    \end{scope}
    \begin{scope}[shift/.expanded={\rightTip},input size]
      \path[region=regionRust] (0,0)--(.21,-.04)--(.43,.22)--(.55,.19)--
        (.61,.40)--(.36,.48)--cycle;
    \end{scope}
    \begin{scope}[shift/.expanded={\bottomTip},input size]
      \path[region=regionBlue] (0,0)--(.38,-.16)--(.18,-.43)--
        (-.28,-.38)--(-.33,-.20)--cycle;
    \end{scope}
    \begin{scope}[shift/.expanded={\diskTip},input size]
      \path[region=regionGold] (.177070,-.154503) circle[radius=.235cm];
    \end{scope}
  }
  \def\setlabels{%
    \node[object label,text=regionTeal!68!black] at (-2.27,-.89) {$S_1$};
    \node[object label,text=regionViolet!68!black] at (.72,2.22) {$S_2$};
    \node[object label,text=regionRust!68!black] at (2.10,1.36) {$S_3$};
    \node[object label,text=regionBlue!68!black] at (-.98,-2.24) {$S_4$};
    \node[object label,text=regionGold!68!black] at (1.45,-1.24) {$S_5$};
  }
  \begin{scope}
    \fill[mipBase!55] \optimum;
    \inputsets
    \draw[bound] (0,0) circle[radius=1cm];
    \draw[hull] \optimum;
    \foreach \v in {\leftTip,\bottomTip,\diskTip,\rightTip,\topTip}
      \node[contact] at \v {};
    \node at (0,.1) {$K$};
    \setlabels
    \node[mip panel] at (0,-2.88) {(a) Normalized optimum};
  \end{scope}
  \begin{scope}[xshift=5.25cm]
    \fill[mipBase] \optimum;
    \fill[mipBase!42] \inscribed;
    \inputsets
    \draw[mipGray!80,line width=.65pt] \bottomTip--\diskTip--\rightTip;
    \begin{scope}[scale=0.83333333]
      \draw[bound] \optimum;
    \end{scope}
    \draw[hull] \inscribed;
    \foreach \v in {\leftTip,\bottomTip,\rightTip,\topTip}
      \node[contact] at \v {};
    \node at (0,.1) {$P$};
    \setlabels
    \node[mip panel] at (0,-2.88) {(b) Inscribed polygon};
  \end{scope}
  \begin{scope}[xshift=10.50cm,object label/.append style={fill=white}]
    \fill[mipBase!50] \optimum;
    \foreach \ix in {-14,...,14}
      \foreach \iy in {-15,...,14}
        \fill[mipGray!48] ({\ix/6},{\iy/6}) circle[radius=.31pt];
    \draw[mipGray!67,line width=.6pt] \optimum;
    \inputsets
    \draw[mipInk!85,dash pattern=on 3pt off 1.8pt,line width=.8pt] \rounded;
    \foreach \v in {(-1.5,{-1/6}),({-1/6},{-10/6}),(1.5,.5),({-1/6},1.5)}
      \node[rectangle,fill=mipInk,draw=white,line width=.36pt,inner sep=1.45pt] at \v {};
    \begin{scope}[scale=1.5]
      \draw[hull] \rounded;
    \end{scope}
    \node at (0,.1) {$Q$};
    \setlabels
    \node[mip panel] at (0,-2.88) {(c) Expanded grid polygon};
  \end{scope}
\end{tikzpicture}%


==> Figures/overlapping-instance.tex <==
% Exact example. Each selected point x_i belongs to S_i (i=1,...,5) in convex cyclic order.
% The order can be verified on all triples of vertices, enclosing the disk in a square
% of half-side 0.571. The smallest oriented determinant over those triples is 829/5000.
% Thus the hull of any feasible choice of contacts contains the corresponding pentagon.
% Area: the shoelace sum is affine in each contact. Enumerate the 8*4*6*4 vertex
% choices for S1,S2,S4,S5. For each, put d=(y4-y2,x2-x4) and take the disk contact
% at center - radius*d/|d|. The unique best tuple and its disk contact are drawn below.
% Its area is 7.64342223725...; the next vertex tuple has area 7.67011428263....
% Perimeter: the directed unit edges u_i in counterclockwise order are
% (24,-7)/25, (12,5)/13, (-3,4)/5, (-1,0), (-3,-4)/5.
% At contact p_i the entire region satisfies (u_(i-1)-u_i).(x_i-p_i)>=0.
% Summing |x_(i+1)-x_i| >= u_i.(x_(i+1)-x_i) proves the bound 233/20, attained here.
% Equality fixes the support point on the disk, then each following contact along
% its edge direction and supporting line. Both pentagons contain (0.33,0.10) in S6.
\begin{tikzpicture}[mip picture,x=1cm,y=1cm,
  region/.style={draw=#1!88!black,fill=#1,fill opacity=0.38,line width=0.6pt},
  hull/.style={draw=mipInk,line width=1.12pt},
  contact/.style={circle,draw=white,line width=0.5pt,fill=mipInk,inner sep=1.75pt}]
  \definecolor{regionTeal}{HTML}{396E78}
  \definecolor{regionViolet}{HTML}{786494}
  \definecolor{regionRust}{HTML}{B45338}
  \definecolor{regionBlue}{HTML}{477BAC}
  \definecolor{regionGold}{HTML}{A16B1D}
  \definecolor{regionGreen}{HTML}{4D825A}
  \def\inputregions{%
    % S1: Isolated thin bent strip
    \path[region=regionTeal] ({-4507/1500},{671/1500})--(-2.602,0.306)--(-2.29,-0.63)--({-3791/1500},-0.958)--
      ({-3919/1500},{-1333/1500})--({-3607/1500},-0.606)--({-4019/1500},0.218)--({-911/300},{107/300})--
      cycle;
    % S2: Thin rectangle
    \path[region=regionViolet] (-1.03,{-407/450})--(0.77,{-181/225})--({467/600},{-859/900})--({-613/600},{-949/900})--
      cycle;
    % S3: Disk with squared radius 13/40
    \path[region=regionRust] (2.9,0) circle[radius={sqrt(13/40)}];
    % S4: Isolated L-shaped region
    \path[region=regionBlue] (1.72,1.465)--(0.62,2.015)--(1.04,2.855)--(1.48,2.635)--
      (1.22,2.115)--(1.88,1.785)--cycle;
    % S5: Isolated square
    \path[region=regionGold] (-0.655,1.935)--(-1.525,1.5)--(-1.96,2.37)--(-1.09,2.805)--
      cycle;
    % S6: Bent strip crossing the rectangle and disk
    \path[region=regionGreen] (-0.5867,-1.4266)--(-0.6812,-0.3352)--(0.329,0.1861)--(0.666,0.0222)--
      (1.0072,0.6851)--(1.7913,0.5562)--(2.5803,0.4524)--(2.9319,0.0226)--
      (3.4886,0.1061)--(3.5114,-0.0461)--(2.8681,-0.1426)--(2.4997,0.3076)--
      (1.7687,0.4038)--(1.0928,0.5149)--(0.734,-0.1822)--(0.331,0.0139)--
      (-0.5188,-0.4248)--(-0.4333,-1.4134)--cycle;
  }
  \def\regionlabels{%
    \node[text=regionTeal!68!black] at (-3.17,0.33) {$S_1$};
    \node[text=regionViolet!68!black] at (0.94,-1.15) {$S_2$};
    \node[text=regionRust!68!black] at (3.18,0.82) {$S_3$};
    \node[text=regionBlue!68!black] at (1.89,2.45) {$S_4$};
    \node[text=regionGold!68!black] at (-1.92,2.64) {$S_5$};
    \node[text=regionGreen!68!black] at (1.15,0.86) {$S_6$};
  }
  \def\pentagon{(p1)--(p2)--(p3)--(p4)--(p5)--cycle}
  \def\drawinstance{%
    \fill[mipBase!55] \pentagon;
    \inputregions
    \draw[hull] \pentagon;
    \foreach \v in {p1,p2,p3,p4,p5} \node[contact] at (\v) {};
    \regionlabels
  }
  \begin{scope}
    \coordinate (p1) at (-2.602,0.306);
    \coordinate (p2) at (0.77,{-181/225});
    % Inward contact on the disk for the minimum-area vertex tuple.
    \pgfmathsetmacro{\diskstep}{sqrt((13/40)/((817/360)^2+(19/20)^2))}
    \coordinate (p3) at ({2.9-\diskstep*(817/360)},{\diskstep*(19/20)});
    \coordinate (p4) at (1.72,1.465);
    \coordinate (p5) at (-1.525,1.5);
    \drawinstance
    \node[mip panel] at (0.12,-1.89) {Minimum area};
  \end{scope}
  \begin{scope}[xshift=7.78cm]
    \coordinate (p1) at (-2.45,-0.15);
    \coordinate (p2) at (-0.05,-0.85);
    \coordinate (p3) at (2.35,0.15);
    \coordinate (p4) at (1.15,1.75);
    \coordinate (p5) at (-1.025,1.75);
    \drawinstance
    \node[mip panel] at (0.12,-1.89) {Minimum perimeter};
  \end{scope}
\end{tikzpicture}%

